Monte Carlo Optimization of Trial Wave Functions in Quantum Mechanics and Statistical Mechanics

This review covers applications of quantum Monte Carlo methods to quantum mechanical problems in the study of electronic and atomic structure, as well as applications to statistical mechanical problems both of static and dynamic nature. The common thread in all these applications is optimization of many-parameter trial states, which is done by minimization of the variance of the local or, more generally for arbitrary eigenvalue problems, minimization of the variance of the configurational eigenvalue.

==> O1ScalingPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,363){\makebox(0,0)[r]{2}}
\put(1416,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,567){\makebox(0,0)[r]{4}}
\put(1416,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,772){\makebox(0,0)[r]{6}}
\put(1416,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,977){\makebox(0,0)[r]{8}}
\put(1416,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1181){\makebox(0,0)[r]{10}}
\put(1416,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{12}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,772){\makebox(0,0)[l]{\shortstack{$\Sigma$}}}
\put(850,68){\makebox(0,0){$L^{y_T}u$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(674,1028){\makebox(0,0)[r]{fit}}
\put(696,1028){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(276,161){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(300,160){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(323,161){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(371,162){\rule[-0.175pt]{11.322pt}{0.350pt}}
\put(418,163){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(453,164){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(489,165){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(524,166){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(536,167){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(560,168){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(572,169){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(595,170){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(607,171){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(619,172){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(631,173){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(643,174){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(655,175){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(667,176){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(672,177){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(678,178){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,179){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(696,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(702,181){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(708,182){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(714,183){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,184){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(732,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,187){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,188){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,205){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(811,206){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(814,207){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(817,208){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(820,209){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(822,210){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(824,211){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(827,212){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(829,213){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(832,214){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(834,215){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(836,216){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(839,217){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(841,218){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(844,219){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(846,220){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(848,221){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(851,222){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(853,223){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(856,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,236){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(881,237){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(883,238){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(884,239){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(886,240){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(887,241){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(889,242){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(890,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,251){\usebox{\plotpoint}}
\put(904,252){\usebox{\plotpoint}}
\put(905,253){\usebox{\plotpoint}}
\put(906,254){\usebox{\plotpoint}}
\put(908,255){\usebox{\plotpoint}}
\put(909,256){\usebox{\plotpoint}}
\put(910,257){\usebox{\plotpoint}}
\put(912,258){\usebox{\plotpoint}}
\put(913,259){\usebox{\plotpoint}}
\put(914,260){\usebox{\plotpoint}}
\put(916,261){\usebox{\plotpoint}}
\put(917,262){\usebox{\plotpoint}}
\put(918,263){\usebox{\plotpoint}}
\put(920,264){\usebox{\plotpoint}}
\put(921,265){\usebox{\plotpoint}}
\put(922,266){\usebox{\plotpoint}}
\put(924,267){\usebox{\plotpoint}}
\put(925,268){\usebox{\plotpoint}}
\put(926,269){\usebox{\plotpoint}}
\put(928,270){\usebox{\plotpoint}}
\put(929,271){\usebox{\plotpoint}}
\put(930,272){\usebox{\plotpoint}}
\put(931,273){\usebox{\plotpoint}}
\put(933,274){\usebox{\plotpoint}}
\put(934,275){\usebox{\plotpoint}}
\put(935,276){\usebox{\plotpoint}}
\put(936,277){\usebox{\plotpoint}}
\put(937,278){\usebox{\plotpoint}}
\put(939,279){\usebox{\plotpoint}}
\put(940,280){\usebox{\plotpoint}}
\put(941,281){\usebox{\plotpoint}}
\put(942,282){\usebox{\plotpoint}}
\put(943,283){\usebox{\plotpoint}}
\put(944,284){\usebox{\plotpoint}}
\put(945,285){\usebox{\plotpoint}}
\put(946,286){\usebox{\plotpoint}}
\put(947,287){\usebox{\plotpoint}}
\put(948,288){\usebox{\plotpoint}}
\put(949,289){\usebox{\plotpoint}}
\put(950,290){\usebox{\plotpoint}}
\put(951,290){\usebox{\plotpoint}}
\put(952,291){\usebox{\plotpoint}}
\put(953,292){\usebox{\plotpoint}}
\put(954,293){\usebox{\plotpoint}}
\put(955,294){\usebox{\plotpoint}}
\put(956,295){\usebox{\plotpoint}}
\put(957,296){\usebox{\plotpoint}}
\put(958,297){\usebox{\plotpoint}}
\put(959,298){\usebox{\plotpoint}}
\put(960,299){\usebox{\plotpoint}}
\put(961,300){\usebox{\plotpoint}}
\put(962,302){\usebox{\plotpoint}}
\put(963,303){\usebox{\plotpoint}}
\put(964,304){\usebox{\plotpoint}}
\put(965,305){\usebox{\plotpoint}}
\put(966,306){\usebox{\plotpoint}}
\put(967,307){\usebox{\plotpoint}}
\put(968,308){\usebox{\plotpoint}}
\put(969,309){\usebox{\plotpoint}}
\put(970,310){\usebox{\plotpoint}}
\put(971,311){\usebox{\plotpoint}}
\put(972,312){\usebox{\plotpoint}}
\put(973,313){\usebox{\plotpoint}}
\put(974,315){\usebox{\plotpoint}}
\put(975,316){\usebox{\plotpoint}}
\put(976,317){\usebox{\plotpoint}}
\put(977,318){\usebox{\plotpoint}}
\put(978,319){\usebox{\plotpoint}}
\put(979,320){\usebox{\plotpoint}}
\put(980,321){\usebox{\plotpoint}}
\put(981,323){\usebox{\plotpoint}}
\put(982,324){\usebox{\plotpoint}}
\put(983,325){\usebox{\plotpoint}}
\put(984,326){\usebox{\plotpoint}}
\put(985,327){\usebox{\plotpoint}}
\put(986,328){\usebox{\plotpoint}}
\put(987,330){\usebox{\plotpoint}}
\put(988,331){\usebox{\plotpoint}}
\put(989,332){\usebox{\plotpoint}}
\put(990,334){\usebox{\plotpoint}}
\put(991,335){\usebox{\plotpoint}}
\put(992,336){\usebox{\plotpoint}}
\put(993,337){\usebox{\plotpoint}}
\put(994,339){\usebox{\plotpoint}}
\put(995,340){\usebox{\plotpoint}}
\put(996,341){\usebox{\plotpoint}}
\put(997,342){\usebox{\plotpoint}}
\put(998,344){\usebox{\plotpoint}}
\put(999,345){\usebox{\plotpoint}}
\put(1000,346){\usebox{\plotpoint}}
\put(1001,347){\usebox{\plotpoint}}
\put(1002,349){\usebox{\plotpoint}}
\put(1003,350){\usebox{\plotpoint}}
\put(1004,351){\usebox{\plotpoint}}
\put(1005,352){\usebox{\plotpoint}}
\put(1006,354){\usebox{\plotpoint}}
\put(1007,355){\usebox{\plotpoint}}
\put(1008,356){\usebox{\plotpoint}}
\put(1009,357){\usebox{\plotpoint}}
\put(1010,359){\usebox{\plotpoint}}
\put(1011,360){\usebox{\plotpoint}}
\put(1012,361){\usebox{\plotpoint}}
\put(1013,363){\usebox{\plotpoint}}
\put(1014,364){\usebox{\plotpoint}}
\put(1015,366){\usebox{\plotpoint}}
\put(1016,367){\usebox{\plotpoint}}
\put(1017,368){\usebox{\plotpoint}}
\put(1018,370){\usebox{\plotpoint}}
\put(1019,371){\usebox{\plotpoint}}
\put(1020,373){\usebox{\plotpoint}}
\put(1021,374){\usebox{\plotpoint}}
\put(1022,375){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1023,377){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1024,379){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1025,380){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1026,382){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1027,384){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1028,385){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1029,387){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1030,389){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1031,390){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1032,392){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1033,393){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1034,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1035,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1036,398){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1037,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,403){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1040,404){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1041,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1042,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1043,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1044,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1045,412){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1046,413){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1047,415){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1048,416){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1049,418){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1050,420){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1051,421){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1052,423){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1053,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1054,426){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1055,428){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1056,430){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1057,431){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1058,433){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1059,435){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1060,437){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1061,439){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1062,440){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1063,442){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1064,444){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1065,446){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1066,447){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1067,449){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1068,451){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1069,453){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1070,454){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1071,456){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1072,458){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1073,460){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1074,461){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1075,463){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1076,465){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1077,467){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1078,468){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1079,470){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1080,472){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1081,474){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1082,475){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1083,477){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1084,479){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1085,481){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1086,483){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1087,485){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1088,486){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1089,488){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1090,490){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1091,492){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1092,494){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1093,496){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1094,497){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1095,499){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1096,501){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1097,503){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1098,505){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1099,507){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1100,509){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1101,511){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1102,513){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1103,515){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1104,517){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1105,519){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1106,521){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1107,523){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1108,525){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1109,527){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1110,529){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1111,532){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1112,534){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1113,536){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1114,538){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1115,540){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1116,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1117,545){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1118,547){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1119,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1120,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1121,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1122,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1123,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1125,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1126,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1127,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,567){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1129,569){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1130,571){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1131,573){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1132,575){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1133,577){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1134,579){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1135,581){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1136,583){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1137,585){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1138,587){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1139,589){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1140,591){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1141,594){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1142,596){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1143,598){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1144,600){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1145,602){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1146,605){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1147,607){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1148,609){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1149,611){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1150,613){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1151,615){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1152,618){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1153,620){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1154,622){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1155,624){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1156,626){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1157,628){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1158,631){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1159,633){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1160,635){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1161,637){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1162,639){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1163,641){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1164,644){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1165,646){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1166,648){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1167,650){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1168,653){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1169,655){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1170,657){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1171,659){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1172,662){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1173,664){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1174,666){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1175,668){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1176,671){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1177,673){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1178,676){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1179,678){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1180,681){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1181,683){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1182,686){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1183,688){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1184,691){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1185,693){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1186,696){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1187,699){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1188,701){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1189,703){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1190,706){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1191,708){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1192,711){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1193,713){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1194,715){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1195,718){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1196,720){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1197,723){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1198,725){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1199,728){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1200,730){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1201,732){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1202,735){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1203,737){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1204,740){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1205,742){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1206,744){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1207,747){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1208,749){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1209,752){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1210,754){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1211,757){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1212,759){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1213,762){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1214,764){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1215,767){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1216,769){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1217,772){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1218,774){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1219,777){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1220,779){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1221,782){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1222,784){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1223,787){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1224,789){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1225,792){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1226,794){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1227,797){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1228,799){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1229,802){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1230,804){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1231,807){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1232,809){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1233,812){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1234,814){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1235,817){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1236,819){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1237,822){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1238,825){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1239,827){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1240,830){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1241,833){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1242,835){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1243,838){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1244,841){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1245,843){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1246,846){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1247,849){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1248,851){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1249,854){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1250,857){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1251,860){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1252,863){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1253,866){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1254,869){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1255,872){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1256,875){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1257,878){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1258,881){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1259,883){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1260,886){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1261,889){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1262,892){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1263,894){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1264,897){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1265,900){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1266,903){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1267,905){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1268,908){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1269,911){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1270,914){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1271,916){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1272,919){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1273,922){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1274,925){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1275,927){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1276,930){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1277,933){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1278,936){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1279,938){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1280,941){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1281,944){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1282,947){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1283,949){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1284,952){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1285,955){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1286,958){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1287,961){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1288,963){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1289,966){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1290,969){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1291,972){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1292,975){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1293,978){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1294,980){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1295,983){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1296,986){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1297,989){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1298,992){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1299,995){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1300,998){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1301,1001){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1302,1004){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1303,1007){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1304,1010){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1305,1013){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1306,1016){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1307,1018){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1308,1021){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1309,1024){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1310,1027){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1311,1030){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1312,1033){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1313,1036){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1314,1039){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1315,1042){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1316,1045){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1317,1048){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1318,1050){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(1319,1054){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1320,1057){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1321,1060){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1322,1063){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1323,1066){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1324,1070){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1325,1073){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1326,1076){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1327,1079){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1328,1082){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1329,1085){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1330,1088){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1331,1091){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1332,1094){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1333,1097){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1334,1100){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1335,1103){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1336,1105){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1337,1108){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1338,1111){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1339,1114){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1340,1117){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1341,1120){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1342,1122){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1343,1125){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1344,1128){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1345,1131){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1346,1134){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1347,1137){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1348,1140){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1349,1143){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1350,1146){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1351,1149){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1352,1152){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1353,1154){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1354,1157){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1355,1160){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1356,1163){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1357,1166){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1358,1169){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1359,1172){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1360,1174){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1361,1177){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1362,1180){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1363,1183){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1364,1186){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1365,1189){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1366,1191){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1367,1194){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1368,1197){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1369,1200){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1370,1203){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1371,1206){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1372,1208){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1373,1211){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1374,1214){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1375,1217){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1376,1220){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1377,1223){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1378,1225){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1379,1228){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1380,1231){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1381,1234){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1382,1236){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1383,1239){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1384,1242){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1385,1245){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1386,1247){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1387,1250){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1388,1253){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1389,1256){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1390,1259){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1391,1262){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1392,1265){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1393,1268){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1394,1271){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1395,1275){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1396,1278){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1397,1281){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1398,1284){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1399,1287){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1400,1290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1401,1294){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1402,1297){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1403,1300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1404,1303){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1405,1306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,1309){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1407,1312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1408,1315){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1409,1318){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,1321){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1411,1324){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1412,1327){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1413,1330){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1414,1333){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1415,1337){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1416,1340){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1417,1344){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1418,1347){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1419,1350){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1420,1354){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1421,1357){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1422,1361){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1423,1364){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1424,1367){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1425,1371){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1426,1375){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1427,1378){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1428,1382){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1429,1385){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(674,983){\makebox(0,0)[r]{$L=\ \ 4$}}
\put(718,983){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(836,214){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(855,223){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,226){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(873,231){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(876,233){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(888,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(901,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(913,257){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(926,267){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(937,277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(950,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(831,212){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,226){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(674,938){\makebox(0,0)[r]{$L=\ \ 6$}}
\put(718,938){\makebox(0,0){$+$}}
\put(639,174){\makebox(0,0){$+$}}
\put(666,176){\makebox(0,0){$+$}}
\put(683,178){\makebox(0,0){$+$}}
\put(747,189){\makebox(0,0){$+$}}
\put(772,195){\makebox(0,0){$+$}}
\put(799,202){\makebox(0,0){$+$}}
\put(824,210){\makebox(0,0){$+$}}
\put(850,218){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(860,226){\makebox(0,0){$+$}}
\put(874,233){\makebox(0,0){$+$}}
\put(893,245){\makebox(0,0){$+$}}
\put(899,248){\makebox(0,0){$+$}}
\put(922,265){\makebox(0,0){$+$}}
\put(947,287){\makebox(0,0){$+$}}
\put(970,310){\makebox(0,0){$+$}}
\put(994,338){\makebox(0,0){$+$}}
\put(1016,367){\makebox(0,0){$+$}}
\put(1039,403){\makebox(0,0){$+$}}
\put(813,207){\makebox(0,0){$+$}}
\put(874,233){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(674,893){\makebox(0,0)[r]{$L=\ \ 8$}}
\put(718,893){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(518,166){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(560,168){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(587,170){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(688,179){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(728,185){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(770,194){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(808,205){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,223){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(851,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(851,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(866,229){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,241){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(918,263){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(927,269){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(964,304){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1003,350){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1039,402){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1077,465){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1111,532){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1148,609){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(792,200){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,241){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(674,848){\makebox(0,0)[r]{$L=10$}}
\put(718,848){\makebox(0,0){$\times$}}
\put(377,162){\makebox(0,0){$\times$}}
\put(436,163){\makebox(0,0){$\times$}}
\put(476,164){\makebox(0,0){$\times$}}
\put(619,172){\makebox(0,0){$\times$}}
\put(676,178){\makebox(0,0){$\times$}}
\put(736,187){\makebox(0,0){$\times$}}
\put(791,200){\makebox(0,0){$\times$}}
\put(850,208){\makebox(0,0){$\times$}}
\put(850,223){\makebox(0,0){$\times$}}
\put(850,221){\makebox(0,0){$\times$}}
\put(850,221){\makebox(0,0){$\times$}}
\put(851,221){\makebox(0,0){$\times$}}
\put(851,222){\makebox(0,0){$\times$}}
\put(873,232){\makebox(0,0){$\times$}}
\put(903,251){\makebox(0,0){$\times$}}
\put(947,287){\makebox(0,0){$\times$}}
\put(960,300){\makebox(0,0){$\times$}}
\put(1012,361){\makebox(0,0){$\times$}}
\put(1068,453){\makebox(0,0){$\times$}}
\put(1119,546){\makebox(0,0){$\times$}}
\put(1173,666){\makebox(0,0){$\times$}}
\put(1222,785){\makebox(0,0){$\times$}}
\put(1274,925){\makebox(0,0){$\times$}}
\put(768,193){\makebox(0,0){$\times$}}
\put(903,251){\makebox(0,0){$\times$}}
\put(674,803){\makebox(0,0)[r]{$L=12$}}
\put(718,803){\makebox(0,0){$\triangle$}}
\put(298,161){\makebox(0,0){$\triangle$}}
\put(350,161){\makebox(0,0){$\triangle$}}
\put(542,167){\makebox(0,0){$\triangle$}}
\put(617,172){\makebox(0,0){$\triangle$}}
\put(698,180){\makebox(0,0){$\triangle$}}
\put(771,194){\makebox(0,0){$\triangle$}}
\put(849,222){\makebox(0,0){$\triangle$}}
\put(851,223){\makebox(0,0){$\triangle$}}
\put(851,222){\makebox(0,0){$\triangle$}}
\put(881,236){\makebox(0,0){$\triangle$}}
\put(921,266){\makebox(0,0){$\triangle$}}
\put(997,335){\makebox(0,0){$\triangle$}}
\put(1067,454){\makebox(0,0){$\triangle$}}
\put(1141,595){\makebox(0,0){$\triangle$}}
\put(1208,754){\makebox(0,0){$\triangle$}}
\put(1280,937){\makebox(0,0){$\triangle$}}
\put(1346,1136){\makebox(0,0){$\triangle$}}
\put(1416,1340){\makebox(0,0){$\triangle$}}
\put(741,187){\makebox(0,0){$\triangle$}}
\put(980,325){\makebox(0,0){$\triangle$}}
\put(921,262){\makebox(0,0){$\triangle$}}
\end{picture}


==> argon.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(427,708){\makebox(0,0)[r]{Ar$_2$}}
\put(449,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,380){\usebox{\plotpoint}}
\put(394,380){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(395,381){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(397,382){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(399,383){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(401,384){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(402,385){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(404,386){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(406,387){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(408,388){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(409,389){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(411,390){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(413,391){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(415,392){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(416,393){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(418,394){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(420,395){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(422,396){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(423,397){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(425,398){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(427,399){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(429,400){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(430,401){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(432,402){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(434,403){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(436,404){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(437,405){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(439,406){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(441,407){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(443,408){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(444,409){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(446,410){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(448,411){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(450,412){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(451,413){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(453,414){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(455,415){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(457,416){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(458,417){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(460,418){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(462,419){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(464,420){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(466,421){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(467,422){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(469,423){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(471,424){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(473,425){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(474,426){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(476,427){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(478,428){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(480,429){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(481,430){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(483,431){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(485,432){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(487,433){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(488,434){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(490,435){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(492,436){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(494,437){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(495,438){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(497,439){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(499,440){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(501,441){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(502,442){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(504,443){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(506,444){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(508,445){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(509,446){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(511,447){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(513,448){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(515,449){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(516,450){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(518,451){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(520,452){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(522,453){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(523,454){\usebox{\plotpoint}}
\put(525,455){\usebox{\plotpoint}}
\put(526,456){\usebox{\plotpoint}}
\put(528,457){\usebox{\plotpoint}}
\put(529,458){\usebox{\plotpoint}}
\put(531,459){\usebox{\plotpoint}}
\put(532,460){\usebox{\plotpoint}}
\put(533,461){\usebox{\plotpoint}}
\put(535,462){\usebox{\plotpoint}}
\put(536,463){\usebox{\plotpoint}}
\put(538,464){\usebox{\plotpoint}}
\put(539,465){\usebox{\plotpoint}}
\put(541,466){\usebox{\plotpoint}}
\put(542,467){\usebox{\plotpoint}}
\put(543,468){\usebox{\plotpoint}}
\put(545,469){\usebox{\plotpoint}}
\put(546,470){\usebox{\plotpoint}}
\put(548,471){\usebox{\plotpoint}}
\put(549,472){\usebox{\plotpoint}}
\put(551,473){\usebox{\plotpoint}}
\put(552,474){\usebox{\plotpoint}}
\put(553,475){\usebox{\plotpoint}}
\put(555,476){\usebox{\plotpoint}}
\put(556,477){\usebox{\plotpoint}}
\put(558,478){\usebox{\plotpoint}}
\put(559,479){\usebox{\plotpoint}}
\put(561,480){\usebox{\plotpoint}}
\put(562,481){\usebox{\plotpoint}}
\put(563,482){\usebox{\plotpoint}}
\put(565,483){\usebox{\plotpoint}}
\put(566,484){\usebox{\plotpoint}}
\put(568,485){\usebox{\plotpoint}}
\put(569,486){\usebox{\plotpoint}}
\put(570,487){\usebox{\plotpoint}}
\put(572,488){\usebox{\plotpoint}}
\put(573,489){\usebox{\plotpoint}}
\put(575,490){\usebox{\plotpoint}}
\put(576,491){\usebox{\plotpoint}}
\put(578,492){\usebox{\plotpoint}}
\put(579,493){\usebox{\plotpoint}}
\put(580,494){\usebox{\plotpoint}}
\put(582,495){\usebox{\plotpoint}}
\put(583,496){\usebox{\plotpoint}}
\put(585,497){\usebox{\plotpoint}}
\put(586,498){\usebox{\plotpoint}}
\put(588,499){\usebox{\plotpoint}}
\put(589,500){\usebox{\plotpoint}}
\put(590,501){\usebox{\plotpoint}}
\put(592,502){\usebox{\plotpoint}}
\put(593,503){\usebox{\plotpoint}}
\put(595,504){\usebox{\plotpoint}}
\put(596,505){\usebox{\plotpoint}}
\put(598,506){\usebox{\plotpoint}}
\put(599,507){\usebox{\plotpoint}}
\put(600,508){\usebox{\plotpoint}}
\put(602,509){\usebox{\plotpoint}}
\put(603,510){\usebox{\plotpoint}}
\put(605,511){\usebox{\plotpoint}}
\put(606,512){\usebox{\plotpoint}}
\put(608,513){\usebox{\plotpoint}}
\put(609,514){\usebox{\plotpoint}}
\put(610,515){\usebox{\plotpoint}}
\put(612,516){\usebox{\plotpoint}}
\put(613,517){\usebox{\plotpoint}}
\put(615,518){\usebox{\plotpoint}}
\put(616,519){\usebox{\plotpoint}}
\put(617,520){\usebox{\plotpoint}}
\put(619,521){\usebox{\plotpoint}}
\put(620,522){\usebox{\plotpoint}}
\put(622,523){\usebox{\plotpoint}}
\put(623,524){\usebox{\plotpoint}}
\put(625,525){\usebox{\plotpoint}}
\put(626,526){\usebox{\plotpoint}}
\put(627,527){\usebox{\plotpoint}}
\put(629,528){\usebox{\plotpoint}}
\put(630,529){\usebox{\plotpoint}}
\put(632,530){\usebox{\plotpoint}}
\put(633,531){\usebox{\plotpoint}}
\put(635,532){\usebox{\plotpoint}}
\put(636,533){\usebox{\plotpoint}}
\put(637,534){\usebox{\plotpoint}}
\put(639,535){\usebox{\plotpoint}}
\put(640,536){\usebox{\plotpoint}}
\put(642,537){\usebox{\plotpoint}}
\put(643,538){\usebox{\plotpoint}}
\put(645,539){\usebox{\plotpoint}}
\put(646,540){\usebox{\plotpoint}}
\put(647,541){\usebox{\plotpoint}}
\put(649,542){\usebox{\plotpoint}}
\put(650,543){\usebox{\plotpoint}}
\put(652,544){\usebox{\plotpoint}}
\put(653,545){\usebox{\plotpoint}}
\put(654,546){\rule[-0.175pt]{0.365pt}{0.350pt}}
\put(656,547){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(658,548){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(659,549){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(661,550){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(662,551){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(664,552){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(665,553){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(667,554){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(668,555){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(670,556){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(671,557){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(673,558){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(674,559){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(676,560){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(677,561){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(679,562){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(680,563){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(682,564){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(683,565){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(685,566){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(686,567){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(688,568){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(689,569){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(691,570){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(692,571){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(694,572){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(695,573){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(697,574){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(698,575){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(700,576){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(701,577){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(703,578){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(704,579){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(706,580){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(707,581){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(709,582){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(710,583){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(712,584){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(713,585){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(715,586){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(716,587){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(718,588){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(720,589){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(721,590){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(723,591){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(724,592){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(726,593){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(727,594){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(729,595){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(730,596){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(732,597){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(733,598){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(735,599){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(736,600){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(738,601){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(739,602){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(741,603){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(742,604){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(744,605){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(745,606){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(747,607){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(748,608){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(750,609){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(751,610){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(753,611){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(754,612){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(756,613){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(757,614){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(759,615){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(760,616){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(762,617){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(763,618){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(765,619){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(766,620){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(768,621){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(769,622){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(771,623){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(772,624){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(774,625){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(775,626){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(777,627){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(778,628){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(780,629){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(781,630){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(783,631){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(785,632){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(787,633){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(790,634){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(792,635){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(795,636){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(797,637){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(800,638){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(802,639){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(805,640){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(807,641){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(810,642){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(813,643){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(815,644){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(818,645){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(820,646){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(823,647){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(825,648){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(828,649){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(830,650){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(833,651){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(835,652){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(838,653){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(841,654){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(843,655){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(846,656){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(848,657){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(851,658){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(853,659){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(856,660){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(858,661){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(861,662){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(864,663){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(866,664){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(869,665){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(871,666){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(874,667){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(876,668){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(879,669){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(881,670){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(884,671){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(886,672){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(889,673){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(892,674){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(894,675){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(897,676){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(899,677){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(902,678){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(904,679){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(907,680){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(909,681){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(912,682){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(914,683){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(922,684){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(929,685){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(936,686){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(943,687){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(951,688){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(958,689){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(965,690){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(972,691){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(980,692){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(987,693){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(994,694){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1001,695){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1008,696){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1016,697){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1023,698){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1030,699){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1037,700){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1045,701){\rule[-0.175pt]{15.779pt}{0.350pt}}
\put(1110,702){\rule[-0.175pt]{15.779pt}{0.350pt}}
\put(471,708){\circle{12}}
\put(394,380){\circle{12}}
\put(524,454){\circle{12}}
\put(655,546){\circle{12}}
\put(785,632){\circle{12}}
\put(915,683){\circle{12}}
\put(1045,701){\circle{12}}
\put(1176,703){\circle{12}}
\put(1306,703){\circle{12}}
\put(1176,703){\rule[-0.175pt]{31.317pt}{0.350pt}}
\put(427,663){\makebox(0,0)[r]{Ar$_3$}}
\put(449,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,283){\usebox{\plotpoint}}
\put(394,283){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(396,284){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(398,285){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(401,286){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(403,287){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(406,288){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(408,289){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(411,290){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(413,291){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(416,292){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(418,293){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(420,294){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(423,295){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(425,296){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(428,297){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(430,298){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(433,299){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(435,300){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(438,301){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(440,302){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(443,303){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(445,304){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(447,305){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(450,306){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(452,307){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(455,308){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(457,309){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(460,310){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(462,311){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(465,312){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(467,313){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(470,314){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(472,315){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(474,316){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(477,317){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(479,318){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(482,319){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(484,320){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(487,321){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(489,322){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(492,323){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(494,324){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(497,325){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(499,326){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(501,327){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(504,328){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(506,329){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(509,330){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(511,331){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(514,332){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(516,333){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(519,334){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(521,335){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(523,336){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(525,337){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(527,338){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(529,339){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(531,340){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(532,341){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(534,342){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(536,343){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(538,344){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(540,345){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(541,346){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(543,347){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(545,348){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(547,349){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(549,350){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(550,351){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(552,352){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(554,353){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(556,354){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(558,355){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(559,356){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(561,357){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(563,358){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(565,359){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(567,360){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(568,361){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(570,362){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(572,363){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(574,364){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(576,365){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(577,366){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(579,367){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(581,368){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(583,369){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(585,370){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(586,371){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(588,372){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(590,373){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(592,374){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(593,375){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(595,376){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(597,377){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(599,378){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(601,379){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(602,380){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(604,381){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(606,382){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(608,383){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(610,384){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(611,385){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(613,386){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(615,387){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(617,388){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(619,389){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(620,390){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(622,391){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(624,392){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(626,393){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(628,394){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(629,395){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(631,396){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(633,397){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(635,398){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(637,399){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(638,400){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(640,401){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(642,402){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(644,403){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(646,404){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(647,405){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(649,406){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(651,407){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(653,408){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(654,409){\rule[-0.175pt]{0.560pt}{0.350pt}}
\put(657,410){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(659,411){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(661,412){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(664,413){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(666,414){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(668,415){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(671,416){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(673,417){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(675,418){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(678,419){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(680,420){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(682,421){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(685,422){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(687,423){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(689,424){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(692,425){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(694,426){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(696,427){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(699,428){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(701,429){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(703,430){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(706,431){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(708,432){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(710,433){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(713,434){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(715,435){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(717,436){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(719,437){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(722,438){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(724,439){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(726,440){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(729,441){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(731,442){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(733,443){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(736,444){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(738,445){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(740,446){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(743,447){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(745,448){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(747,449){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(750,450){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(752,451){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(754,452){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(757,453){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(759,454){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(761,455){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(764,456){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(766,457){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(768,458){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(771,459){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(773,460){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(775,461){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(778,462){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(780,463){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(782,464){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(784,465){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(788,466){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(791,467){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(794,468){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(797,469){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(800,470){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(804,471){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(807,472){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(810,473){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(813,474){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(816,475){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(819,476){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(823,477){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(826,478){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(829,479){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(832,480){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(835,481){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(838,482){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(842,483){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(845,484){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(848,485){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(851,486){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(854,487){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(857,488){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(861,489){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(864,490){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(867,491){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(870,492){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(873,493){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(876,494){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(880,495){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(883,496){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(886,497){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(889,498){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(892,499){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(895,500){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(899,501){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(902,502){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(905,503){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(908,504){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(911,505){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(914,506){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(917,507){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(920,508){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(922,509){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(925,510){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(927,511){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(930,512){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(933,513){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(935,514){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(938,515){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(940,516){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(943,517){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(946,518){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(948,519){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(951,520){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(953,521){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(956,522){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(959,523){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(961,524){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(964,525){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(966,526){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(969,527){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(972,528){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(974,529){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(977,530){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(979,531){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(982,532){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(985,533){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(987,534){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(990,535){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(992,536){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(995,537){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(998,538){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1000,539){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1003,540){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1005,541){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1008,542){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1011,543){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1013,544){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1016,545){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1018,546){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1021,547){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1024,548){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1026,549){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1029,550){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1031,551){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1034,552){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1037,553){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1039,554){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1042,555){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1044,556){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1047,557){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1049,558){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1052,559){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1054,560){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1057,561){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1059,562){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1061,563){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1064,564){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1066,565){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1069,566){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1071,567){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1074,568){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1076,569){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1078,570){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1081,571){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1083,572){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1086,573){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1088,574){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1091,575){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1093,576){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1095,577){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1098,578){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1100,579){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1103,580){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1105,581){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1108,582){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1110,583){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1112,584){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1115,585){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1117,586){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1120,587){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1122,588){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1125,589){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1127,590){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1129,591){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1132,592){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1134,593){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1137,594){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1139,595){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1142,596){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1144,597){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1146,598){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1149,599){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1151,600){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1154,601){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1156,602){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1159,603){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1161,604){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1163,605){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1166,606){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1168,607){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1171,608){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1173,609){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1175,610){\rule[-0.175pt]{0.653pt}{0.350pt}}
\put(1178,611){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1181,612){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1184,613){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1186,614){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1189,615){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1192,616){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1194,617){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1197,618){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1200,619){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1203,620){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1205,621){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1208,622){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1211,623){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1213,624){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1216,625){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1219,626){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1222,627){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1224,628){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1227,629){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1230,630){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1232,631){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1235,632){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1238,633){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1241,634){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1243,635){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1246,636){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1249,637){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1251,638){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1254,639){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1257,640){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1259,641){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1262,642){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1265,643){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1268,644){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1270,645){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1273,646){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1276,647){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1278,648){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1281,649){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1284,650){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1287,651){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1289,652){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1292,653){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1295,654){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1297,655){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1300,656){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(471,663){\circle{24}}
\put(394,283){\circle{24}}
\put(524,336){\circle{24}}
\put(655,409){\circle{24}}
\put(785,465){\circle{24}}
\put(915,506){\circle{24}}
\put(1045,556){\circle{24}}
\put(1176,610){\circle{24}}
\put(1306,658){\circle{24}}
\put(1303,657){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(427,618){\makebox(0,0)[r]{Ar$_4$}}
\put(449,618){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,284){\usebox{\plotpoint}}
\put(394,284){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(396,285){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(398,286){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(400,287){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(403,288){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(405,289){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(407,290){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(410,291){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(412,292){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(414,293){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(417,294){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(419,295){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(421,296){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(424,297){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(426,298){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(428,299){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(431,300){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(433,301){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(435,302){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(438,303){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(440,304){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(442,305){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(445,306){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(447,307){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(449,308){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(452,309){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(454,310){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(456,311){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(459,312){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(461,313){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(463,314){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(465,315){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(468,316){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(470,317){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(472,318){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(475,319){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(477,320){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(479,321){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(482,322){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(484,323){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(486,324){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(489,325){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(491,326){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(493,327){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(496,328){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(498,329){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(500,330){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(503,331){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(505,332){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(507,333){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(510,334){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(512,335){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(514,336){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(517,337){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(519,338){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(521,339){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(524,340){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(525,341){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(527,342){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(529,343){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(531,344){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(533,345){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(535,346){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(537,347){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(539,348){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(541,349){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(543,350){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(545,351){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(547,352){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(549,353){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(551,354){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(553,355){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(555,356){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(557,357){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(559,358){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(561,359){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(563,360){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(565,361){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(567,362){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(569,363){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(571,364){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(573,365){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(575,366){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(577,367){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(579,368){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(581,369){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(583,370){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(585,371){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(587,372){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(589,373){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(591,374){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(593,375){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(595,376){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(597,377){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(599,378){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(601,379){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(603,380){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(605,381){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(607,382){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(609,383){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(611,384){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(613,385){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(615,386){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(617,387){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(619,388){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(621,389){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(623,390){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(625,391){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(627,392){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(629,393){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(631,394){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(633,395){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(635,396){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(637,397){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(639,398){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(641,399){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(643,400){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(645,401){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(647,402){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(649,403){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(651,404){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(653,405){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(655,406){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(657,407){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(660,408){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(662,409){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(665,410){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(667,411){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(670,412){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(672,413){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(675,414){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(677,415){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(680,416){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(683,417){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(685,418){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(688,419){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(690,420){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(693,421){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(695,422){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(698,423){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(700,424){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(703,425){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(705,426){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(708,427){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(711,428){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(713,429){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(716,430){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(718,431){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(721,432){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(723,433){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(726,434){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(728,435){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(731,436){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(734,437){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(736,438){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(739,439){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(741,440){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(744,441){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(746,442){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(749,443){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(751,444){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(754,445){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(756,446){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(759,447){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(762,448){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(764,449){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(767,450){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(769,451){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(772,452){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(774,453){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(777,454){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(779,455){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(782,456){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(784,457){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(787,458){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(790,459){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(793,460){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(796,461){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(799,462){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(802,463){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(805,464){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(808,465){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(811,466){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(813,467){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(816,468){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(819,469){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(822,470){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(825,471){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(828,472){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(831,473){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(834,474){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(837,475){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(839,476){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(842,477){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(845,478){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(848,479){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(851,480){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(854,481){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(857,482){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(860,483){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(863,484){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(865,485){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(868,486){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(871,487){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(874,488){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(877,489){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(880,490){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(883,491){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(886,492){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(889,493){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(891,494){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(894,495){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(897,496){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(900,497){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(903,498){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(906,499){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(909,500){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(471,618){\circle*{18}}
\put(394,284){\circle*{18}}
\put(524,340){\circle*{18}}
\put(655,406){\circle*{18}}
\put(785,457){\circle*{18}}
\put(915,502){\circle*{18}}
\put(912,501){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(427,573){\makebox(0,0)[r]{Ar$_5$}}
\put(449,573){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,256){\usebox{\plotpoint}}
\put(394,256){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(459,257){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(524,258){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(531,259){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(539,260){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(547,261){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(554,262){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(562,263){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(570,264){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(577,265){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(585,266){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(593,267){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(601,268){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(608,269){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(616,270){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(624,271){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(631,272){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(639,273){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(647,274){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(654,275){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(656,276){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(658,277){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(659,278){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(661,279){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(662,280){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(664,281){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(665,282){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(667,283){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(668,284){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(670,285){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(671,286){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(673,287){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(674,288){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(676,289){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(677,290){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(679,291){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(681,292){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(682,293){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(684,294){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(685,295){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(687,296){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(688,297){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(690,298){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(691,299){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(693,300){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(694,301){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(696,302){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(697,303){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(699,304){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(700,305){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(702,306){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(703,307){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(705,308){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(707,309){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(708,310){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(710,311){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(711,312){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(713,313){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(714,314){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(716,315){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(717,316){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(719,317){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(720,318){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(722,319){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(723,320){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(725,321){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(726,322){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(728,323){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(729,324){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(731,325){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(733,326){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(734,327){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(736,328){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(737,329){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(739,330){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(740,331){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(742,332){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(743,333){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(745,334){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(746,335){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(748,336){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(749,337){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(751,338){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(752,339){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(754,340){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(755,341){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(757,342){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(759,343){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(760,344){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(762,345){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(763,346){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(765,347){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(766,348){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(768,349){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(769,350){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(771,351){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(772,352){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(774,353){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(775,354){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(777,355){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(778,356){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(780,357){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(781,358){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(783,359){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(785,360){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(790,361){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(796,362){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(802,363){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(808,364){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(814,365){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(820,366){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(826,367){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(832,368){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(838,369){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(844,370){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(850,371){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(855,372){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(861,373){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(867,374){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(873,375){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(879,376){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(885,377){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(891,378){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(897,379){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(903,380){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(471,573){\circle*{24}}
\put(394,256){\circle*{24}}
\put(524,258){\circle*{24}}
\put(655,275){\circle*{24}}
\put(785,360){\circle*{24}}
\put(915,382){\circle*{24}}
\put(909,381){\rule[-0.175pt]{1.423pt}{0.350pt}}
\end{picture}


==> argon3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(440,708){\makebox(0,0)[r]{$n=2$}}
\put(462,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(411,286){\usebox{\plotpoint}}
\put(411,286){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(557,285){\rule[-0.175pt]{70.584pt}{0.350pt}}
\put(850,286){\rule[-0.175pt]{35.412pt}{0.350pt}}
\put(484,708){\circle{12}}
\put(411,286){\circle{12}}
\put(557,285){\circle{12}}
\put(704,285){\circle{12}}
\put(850,286){\circle{12}}
\put(997,285){\circle{12}}
\put(1143,284){\circle{12}}
\put(997,285){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(440,663){\makebox(0,0)[r]{$n=3$}}
\put(462,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(557,342){\usebox{\plotpoint}}
\put(557,342){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(559,343){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(561,344){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(563,345){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(566,346){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(568,347){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(570,348){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(573,349){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(575,350){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(577,351){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(579,352){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(582,353){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(584,354){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(586,355){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(589,356){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(591,357){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(593,358){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(596,359){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(598,360){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(600,361){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(602,362){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(605,363){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(607,364){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(609,365){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(612,366){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(614,367){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(616,368){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(619,369){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(621,370){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(623,371){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(625,372){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(628,373){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(630,374){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(632,375){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(635,376){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(637,377){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(639,378){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(641,379){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(644,380){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(646,381){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(648,382){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(651,383){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(653,384){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(655,385){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(658,386){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(660,387){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(662,388){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(664,389){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(667,390){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(669,391){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(671,392){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(674,393){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(676,394){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(678,395){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(681,396){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(683,397){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(685,398){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(687,399){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(690,400){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(692,401){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(694,402){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(697,403){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(699,404){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(701,405){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(704,406){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(706,407){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(709,408){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(711,409){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(714,410){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(716,411){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(719,412){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(721,413){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(724,414){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(726,415){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(729,416){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(731,417){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(734,418){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(736,419){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(739,420){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(741,421){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(744,422){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(746,423){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(749,424){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(751,425){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(754,426){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(756,427){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(759,428){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(761,429){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(764,430){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(766,431){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(769,432){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(771,433){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(774,434){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(776,435){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(779,436){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(782,437){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(784,438){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(787,439){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(789,440){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(792,441){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(794,442){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(797,443){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(799,444){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(802,445){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(804,446){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(807,447){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(809,448){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(812,449){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(814,450){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(817,451){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(819,452){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(822,453){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(824,454){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(827,455){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(829,456){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(832,457){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(834,458){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(837,459){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(839,460){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(842,461){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(844,462){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(847,463){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(849,464){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(852,465){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(855,466){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(858,467){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(861,468){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(864,469){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(867,470){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(870,471){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(873,472){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(875,473){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(878,474){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(881,475){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(884,476){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(887,477){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(890,478){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(893,479){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(896,480){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(898,481){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(901,482){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(904,483){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(907,484){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(910,485){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(913,486){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(916,487){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(919,488){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(922,489){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(924,490){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(927,491){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(930,492){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(933,493){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(936,494){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(939,495){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(942,496){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(945,497){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(947,498){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(950,499){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(953,500){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(956,501){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(959,502){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(962,503){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(965,504){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(968,505){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(971,506){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(973,507){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(976,508){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(979,509){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(982,510){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(985,511){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(988,512){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(991,513){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(994,514){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(996,515){\rule[-0.175pt]{0.570pt}{0.350pt}}
\put(999,516){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1001,517){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1004,518){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1006,519){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1008,520){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1011,521){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1013,522){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1015,523){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1018,524){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1020,525){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1022,526){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1025,527){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1027,528){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1030,529){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1032,530){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1034,531){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1037,532){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1039,533){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1041,534){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1044,535){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1046,536){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1048,537){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1051,538){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1053,539){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1056,540){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1058,541){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1060,542){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1063,543){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1065,544){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1067,545){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1070,546){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1072,547){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1074,548){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1077,549){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1079,550){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1082,551){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1084,552){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1086,553){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1089,554){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1091,555){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1093,556){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1096,557){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1098,558){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1100,559){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1103,560){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1105,561){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1108,562){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1110,563){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1112,564){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1115,565){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1117,566){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1119,567){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1122,568){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1124,569){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1126,570){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1129,571){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1131,572){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1134,573){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1136,574){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1138,575){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1141,576){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1143,577){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1145,578){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1148,579){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1150,580){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1152,581){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1155,582){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1157,583){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1160,584){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1162,585){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1164,586){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1167,587){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1169,588){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1171,589){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1174,590){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1176,591){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1178,592){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1181,593){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1183,594){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1186,595){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1188,596){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1190,597){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1193,598){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1195,599){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1197,600){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1200,601){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1202,602){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1204,603){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1207,604){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1209,605){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1212,606){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1214,607){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1216,608){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1219,609){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1221,610){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1223,611){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1226,612){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1228,613){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1230,614){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1233,615){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1235,616){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1238,617){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1240,618){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1242,619){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1245,620){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1247,621){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1249,622){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1252,623){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1254,624){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1256,625){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1259,626){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1261,627){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1264,628){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1266,629){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1268,630){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1271,631){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1273,632){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1275,633){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1278,634){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1280,635){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1282,636){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1285,637){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(484,663){\circle{18}}
\put(557,342){\circle{18}}
\put(704,406){\circle{18}}
\put(850,464){\circle{18}}
\put(997,515){\circle{18}}
\put(1290,639){\circle{18}}
\put(1287,638){\rule[-0.175pt]{0.569pt}{0.350pt}}
\end{picture}


==> argon4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,682){\makebox(0,0)[r]{$n=2$}}
\put(453,682){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,327){\usebox{\plotpoint}}
\put(431,327){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(599,328){\rule[-0.175pt]{40.230pt}{0.350pt}}
\put(766,327){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(475,682){\circle{12}}
\put(431,327){\circle{12}}
\put(599,328){\circle{12}}
\put(766,327){\circle{12}}
\put(934,328){\circle{12}}
\put(1101,328){\circle{12}}
\put(1269,328){\circle{12}}
\put(934,328){\rule[-0.175pt]{80.701pt}{0.350pt}}
\put(431,637){\makebox(0,0)[r]{$n=3$}}
\put(453,637){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,378){\usebox{\plotpoint}}
\put(599,378){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(622,379){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(646,380){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(670,381){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(694,382){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(718,383){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(742,384){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(765,385){\rule[-0.175pt]{80.702pt}{0.350pt}}
\put(1101,386){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(475,637){\circle{18}}
\put(599,378){\circle{18}}
\put(766,385){\circle{18}}
\put(934,385){\circle{18}}
\put(1101,386){\circle{18}}
\put(1269,384){\circle{18}}
\put(1185,385){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(431,592){\makebox(0,0)[r]{$n=4$}}
\put(453,592){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,441){\usebox{\plotpoint}}
\put(599,441){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(601,442){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(603,443){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(605,444){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(607,445){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(609,446){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(611,447){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(613,448){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(616,449){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(618,450){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(620,451){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(622,452){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(624,453){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(626,454){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(628,455){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(631,456){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(633,457){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(635,458){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(637,459){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(639,460){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(641,461){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(643,462){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(646,463){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(648,464){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(650,465){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(652,466){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(654,467){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(656,468){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(658,469){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(661,470){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(663,471){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(665,472){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(667,473){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(669,474){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(671,475){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(673,476){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(676,477){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(678,478){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(680,479){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(682,480){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(684,481){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(686,482){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(688,483){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(691,484){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(693,485){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(695,486){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(697,487){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(699,488){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(701,489){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(703,490){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(706,491){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(708,492){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(710,493){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(712,494){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(714,495){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(716,496){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(718,497){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(721,498){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(723,499){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(725,500){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(727,501){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(729,502){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(731,503){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(733,504){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(736,505){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(738,506){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(740,507){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(742,508){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(744,509){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(746,510){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(748,511){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(751,512){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(753,513){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(755,514){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(757,515){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(759,516){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(761,517){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(763,518){\rule[-0.175pt]{0.515pt}{0.350pt}}
\put(766,519){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(768,520){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(770,521){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(772,522){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(775,523){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(777,524){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(779,525){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(781,526){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(784,527){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(786,528){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(788,529){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(790,530){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(793,531){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(795,532){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(797,533){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(800,534){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(802,535){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(804,536){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(806,537){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(809,538){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(811,539){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(813,540){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(815,541){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(818,542){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(820,543){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(822,544){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(825,545){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(827,546){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(829,547){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(831,548){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(834,549){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(836,550){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(838,551){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(840,552){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(843,553){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(845,554){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(847,555){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(849,556){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(852,557){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(854,558){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(856,559){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(859,560){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(861,561){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(863,562){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(865,563){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(868,564){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(870,565){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(872,566){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(874,567){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(877,568){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(879,569){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(881,570){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(884,571){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(886,572){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(888,573){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(890,574){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(893,575){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(895,576){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(897,577){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(899,578){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(902,579){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(904,580){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(906,581){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(909,582){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(911,583){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(913,584){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(915,585){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(918,586){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(920,587){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(922,588){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(924,589){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(927,590){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(929,591){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(931,592){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(933,593){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(935,594){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(937,595){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(939,596){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(941,597){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(943,598){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(945,599){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(947,600){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(949,601){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(951,602){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(953,603){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(955,604){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(957,605){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(959,606){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(961,607){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(963,608){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(965,609){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(967,610){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(969,611){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(971,612){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(973,613){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(975,614){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(977,615){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(979,616){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(981,617){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(983,618){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(985,619){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(987,620){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(989,621){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(990,622){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(992,623){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(994,624){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(996,625){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(998,626){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1000,627){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1002,628){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1004,629){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1006,630){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1008,631){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1010,632){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1012,633){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1014,634){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1016,635){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1018,636){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1020,637){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1022,638){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1024,639){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1026,640){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1028,641){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1030,642){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1032,643){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1034,644){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1036,645){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1038,646){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1040,647){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1042,648){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1044,649){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1045,650){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1047,651){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1049,652){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1051,653){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1053,654){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1055,655){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1057,656){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1059,657){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1061,658){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1063,659){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1065,660){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1067,661){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1069,662){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1071,663){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1073,664){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1075,665){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1077,666){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1079,667){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1081,668){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1083,669){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1085,670){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1087,671){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1089,672){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1091,673){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1093,674){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1095,675){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1097,676){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(475,592){\circle{24}}
\put(599,441){\circle{24}}
\put(766,519){\circle{24}}
\put(934,593){\circle{24}}
\put(1101,678){\circle{24}}
\put(1099,677){\rule[-0.175pt]{0.473pt}{0.350pt}}
\end{picture}


==> argon5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{0.5}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{1}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{1.5}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{2}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{2.5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{3}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{3.5}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{4}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,630){\makebox(0,0)[r]{$n=2$}}
\put(453,630){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,376){\usebox{\plotpoint}}
\put(431,376){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(515,375){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(599,374){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(603,375){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(608,376){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(613,377){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(618,378){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(622,379){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(627,380){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(632,381){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(637,382){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(641,383){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(646,384){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(651,385){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(656,386){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(661,387){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(665,388){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(670,389){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(675,390){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(680,391){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(684,392){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(689,393){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(694,394){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(699,395){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(703,396){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(708,397){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(713,398){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(718,399){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(723,400){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(727,401){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(732,402){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(737,403){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(742,404){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(746,405){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(751,406){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(756,407){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(761,408){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(765,409){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(822,410){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(878,411){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(934,412){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(961,413){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(989,414){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1017,415){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1045,416){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1073,417){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(475,630){\circle{12}}
\put(431,376){\circle{12}}
\put(599,374){\circle{12}}
\put(766,409){\circle{12}}
\put(934,412){\circle{12}}
\put(1101,418){\circle{12}}
\put(1269,419){\circle{12}}
\put(1101,418){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(431,585){\makebox(0,0)[r]{$n=3$}}
\put(453,585){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,430){\usebox{\plotpoint}}
\put(599,430){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(604,431){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(610,432){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(615,433){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(621,434){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(626,435){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(632,436){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(637,437){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(643,438){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(649,439){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(654,440){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(660,441){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(665,442){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(671,443){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(676,444){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(682,445){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(688,446){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(693,447){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(699,448){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(704,449){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(710,450){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(715,451){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(721,452){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(727,453){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(732,454){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(738,455){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(743,456){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(749,457){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(754,458){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(760,459){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(765,460){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(774,461){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(782,462){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(790,463){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(798,464){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(806,465){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(814,466){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(822,467){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(830,468){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(838,469){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(846,470){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(854,471){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(862,472){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(870,473){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(878,474){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(886,475){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(894,476){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(902,477){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(910,478){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(918,479){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(926,480){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(934,481){\rule[-0.175pt]{43.343pt}{0.350pt}}
\put(1113,482){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1126,483){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1139,484){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1152,485){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1165,486){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1178,487){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1191,488){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1204,489){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1217,490){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1230,491){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1243,492){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(475,585){\circle{18}}
\put(599,430){\circle{18}}
\put(766,460){\circle{18}}
\put(934,481){\circle{18}}
\put(1101,481){\circle{18}}
\put(1269,494){\circle{18}}
\put(1256,493){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(431,540){\makebox(0,0)[r]{$n=4$}}
\put(453,540){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,496){\usebox{\plotpoint}}
\put(599,496){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(610,497){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(621,498){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(632,499){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(643,500){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(654,501){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(665,502){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(676,503){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(688,504){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(699,505){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(710,506){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(721,507){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(732,508){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(743,509){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(754,510){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(766,511){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(769,512){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(773,513){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(776,514){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(780,515){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(784,516){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(787,517){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(791,518){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(795,519){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(798,520){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(802,521){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(806,522){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(809,523){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(813,524){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(817,525){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(820,526){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(824,527){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(828,528){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(831,529){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(835,530){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(839,531){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(842,532){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(846,533){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(849,534){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(853,535){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(857,536){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(860,537){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(864,538){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(868,539){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(871,540){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(875,541){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(879,542){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(882,543){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(886,544){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(890,545){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(893,546){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(897,547){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(901,548){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(904,549){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(908,550){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(912,551){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(915,552){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(919,553){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(923,554){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(926,555){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(930,556){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(933,557){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(939,558){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(944,559){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(949,560){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(954,561){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(960,562){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(965,563){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(970,564){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(975,565){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(980,566){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(986,567){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(991,568){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(996,569){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1001,570){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1007,571){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1012,572){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1017,573){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1022,574){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1027,575){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1033,576){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1038,577){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1043,578){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1048,579){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1054,580){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1059,581){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1064,582){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1069,583){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1074,584){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1080,585){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1085,586){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1090,587){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(475,540){\circle{24}}
\put(599,496){\circle{24}}
\put(766,511){\circle{24}}
\put(934,557){\circle{24}}
\put(1101,589){\circle{24}}
\put(1095,588){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(431,495){\makebox(0,0)[r]{$n=5$}}
\put(453,495){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(766,588){\usebox{\plotpoint}}
\put(766,588){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(774,589){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(783,590){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(792,591){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(801,592){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(810,593){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(819,594){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(827,595){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(836,596){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(845,597){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(854,598){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(863,599){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(872,600){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(880,601){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(889,602){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(898,603){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(907,604){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(916,605){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(925,606){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(933,607){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(941,608){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(949,609){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(957,610){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(965,611){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(973,612){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(981,613){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(989,614){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(997,615){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1005,616){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1013,617){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1021,618){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1029,619){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1037,620){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1045,621){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1053,622){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1061,623){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1069,624){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1077,625){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1085,626){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(475,495){\circle*{24}}
\put(766,588){\circle*{24}}
\put(934,607){\circle*{24}}
\put(1101,628){\circle*{24}}
\put(1093,627){\rule[-0.175pt]{1.916pt}{0.350pt}}
\end{picture}


==> e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-1.0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$-0.8$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$-0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$-0.4$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$-0.2$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.0$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.05}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.1}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.15}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.2}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.25}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.3}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.35}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.4}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.45}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$- \sqrt{\frac{E}{E_{\rm cl}}}$}}
\put(828,23){\makebox(0,0){$1 \over {\sqrt m}$}}
\put(291,342){\makebox(0,0)[l]{Ar}}
\put(448,476){\makebox(0,0)[l]{Ne}}
\put(542,552){\makebox(0,0)[l]{``$\frac{1}{2}$-Ne''}}
\put(1244,610){\makebox(0,0)[l]{He}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(291,304){\vector(0,-1){115}}
\put(448,438){\vector(0,-1){115}}
\put(542,514){\vector(0,-1){114}}
\put(1244,648){\vector(0,1){114}}
\multiput(1242.92,648.00)(-0.499,0.878){127}{\rule{0.120pt}{0.802pt}}
\multiput(1243.17,648.00)(-65.000,112.336){2}{\rule{0.400pt}{0.401pt}}
\put(1179,762){\vector(-1,2){0}}
\put(1301,419){\makebox(0,0)[r]{$N = 3$}}
\multiput(220.00,113.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(220.00,112.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(232.00,123.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(232.00,122.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(245.00,133.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(245.00,132.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(257.00,144.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(257.00,143.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(269.00,154.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(269.00,153.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(281.00,164.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(281.00,163.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(294.00,174.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(294.00,173.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(306.00,184.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(306.00,183.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(318.00,194.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(318.00,193.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(331.00,204.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(331.00,203.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(343.00,214.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(343.00,213.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(355.00,224.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(355.00,223.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(367.00,234.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,233.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,244.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,243.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,254.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(392.00,253.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(404.00,264.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(404.00,263.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(417.00,274.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(417.00,273.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(429.00,284.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(429.00,283.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(441.00,293.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(441.00,292.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(453.00,303.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(453.00,302.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(466.00,313.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(466.00,312.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,323.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,322.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,332.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(490.00,331.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(503.00,342.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(503.00,341.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,351.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(515.00,350.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(527.00,361.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(527.00,360.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(539.00,371.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(539.00,370.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(552.00,380.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(552.00,379.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(564.00,389.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(564.00,388.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(576.00,399.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(576.00,398.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(588.00,408.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(588.00,407.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(601.00,418.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(601.00,417.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,427.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(613.00,426.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(625.00,436.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(625.00,435.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(638.00,445.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(638.00,444.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(650.00,455.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(650.00,454.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.00,464.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(662.00,463.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(674.00,473.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,472.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,482.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(687.00,481.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(699.00,491.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(699.00,490.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(711.00,500.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(711.00,499.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(724.00,509.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(724.00,508.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,517.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(736.00,516.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(748.00,526.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(748.00,525.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(760.00,535.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(760.00,534.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(773.00,544.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(773.00,543.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(785.00,552.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(785.00,551.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(797.00,561.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(797.00,560.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(810.00,569.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(810.00,568.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(822.00,578.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(822.00,577.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,586.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(834.00,585.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(846.00,595.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(846.00,594.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(859.00,603.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(859.00,602.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,611.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(871.00,610.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(883.00,619.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,618.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,627.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,626.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,635.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,634.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,643.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,642.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,651.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(932.00,650.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(945.00,659.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,658.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,667.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(957.00,666.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(969.00,675.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(969.00,674.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(982.00,683.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(982.00,682.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(994.00,690.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,689.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,698.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1006.00,697.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1018.00,705.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1018.00,704.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1031.00,713.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1031.00,712.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,721.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1043.00,720.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1055.00,728.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,727.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,735.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,734.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,743.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1080.00,742.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1092.00,750.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,749.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,758.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,757.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,765.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1117.00,764.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1129.00,772.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1129.00,771.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,780.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1141.00,779.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1153.00,787.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1153.00,786.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1166.00,794.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1166.00,793.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,802.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1178.00,801.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1190.00,809.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1190.00,808.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1203.00,816.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1203.00,815.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1215.00,823.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1215.00,822.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1227.00,831.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1227.00,830.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1239.00,838.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1239.00,837.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1252.00,845.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1252.00,844.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1264.00,853.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1264.00,852.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1276.00,860.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1276.00,859.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1289.00,867.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1289.00,866.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1301.00,874.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1301.00,873.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1323.0,419.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1301,374){\makebox(0,0)[r]{$N = 4$}}
\multiput(1323,374)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1389,374){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(236.07,126.13){\usebox{\plotpoint}}
\put(252.29,139.07){\usebox{\plotpoint}}
\put(268.23,152.36){\usebox{\plotpoint}}
\multiput(269,153)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(284.28,165.52){\usebox{\plotpoint}}
\put(300.52,178.44){\usebox{\plotpoint}}
\put(316.47,191.72){\usebox{\plotpoint}}
\multiput(318,193)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(332.81,204.51){\usebox{\plotpoint}}
\put(348.76,217.80){\usebox{\plotpoint}}
\put(364.70,231.09){\usebox{\plotpoint}}
\multiput(367,233)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(381.09,243.82){\usebox{\plotpoint}}
\put(397.47,256.56){\usebox{\plotpoint}}
\put(413.71,269.47){\usebox{\plotpoint}}
\multiput(417,272)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(429.79,282.59){\usebox{\plotpoint}}
\put(446.18,295.32){\usebox{\plotpoint}}
\put(462.42,308.24){\usebox{\plotpoint}}
\multiput(466,311)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(478.95,320.79){\usebox{\plotpoint}}
\put(495.24,333.63){\usebox{\plotpoint}}
\put(511.69,346.24){\usebox{\plotpoint}}
\multiput(515,349)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(528.11,358.93){\usebox{\plotpoint}}
\put(544.41,371.75){\usebox{\plotpoint}}
\put(560.86,384.38){\usebox{\plotpoint}}
\multiput(564,387)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(577.28,397.06){\usebox{\plotpoint}}
\put(593.59,409.87){\usebox{\plotpoint}}
\put(610.39,422.05){\usebox{\plotpoint}}
\multiput(613,424)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(627.05,434.42){\usebox{\plotpoint}}
\put(643.72,446.76){\usebox{\plotpoint}}
\put(660.06,459.55){\usebox{\plotpoint}}
\multiput(662,461)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(676.74,471.90){\usebox{\plotpoint}}
\put(693.62,483.97){\usebox{\plotpoint}}
\put(710.23,496.42){\usebox{\plotpoint}}
\multiput(711,497)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(727.62,507.71){\usebox{\plotpoint}}
\put(744.22,520.17){\usebox{\plotpoint}}
\multiput(748,523)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(761.33,531.92){\usebox{\plotpoint}}
\put(778.45,543.64){\usebox{\plotpoint}}
\put(795.31,555.73){\usebox{\plotpoint}}
\multiput(797,557)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(812.81,566.88){\usebox{\plotpoint}}
\put(830.08,578.39){\usebox{\plotpoint}}
\multiput(834,581)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(847.38,589.85){\usebox{\plotpoint}}
\put(864.92,600.95){\usebox{\plotpoint}}
\put(882.19,612.46){\usebox{\plotpoint}}
\multiput(883,613)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(899.90,623.28){\usebox{\plotpoint}}
\put(917.47,634.31){\usebox{\plotpoint}}
\multiput(920,636)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(935.26,645.00){\usebox{\plotpoint}}
\put(953.04,655.69){\usebox{\plotpoint}}
\multiput(957,658)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(970.95,666.20){\usebox{\plotpoint}}
\put(988.72,676.92){\usebox{\plotpoint}}
\multiput(994,680)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1006.64,687.38){\usebox{\plotpoint}}
\put(1024.70,697.61){\usebox{\plotpoint}}
\put(1042.75,707.85){\usebox{\plotpoint}}
\multiput(1043,708)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1061.20,717.34){\usebox{\plotpoint}}
\put(1079.26,727.57){\usebox{\plotpoint}}
\multiput(1080,728)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1097.37,737.69){\usebox{\plotpoint}}
\put(1115.75,747.33){\usebox{\plotpoint}}
\multiput(1117,748)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1133.87,757.43){\usebox{\plotpoint}}
\put(1152.04,767.44){\usebox{\plotpoint}}
\multiput(1153,768)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1170.60,776.68){\usebox{\plotpoint}}
\put(1188.53,787.14){\usebox{\plotpoint}}
\multiput(1190,788)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1207.09,796.39){\usebox{\plotpoint}}
\put(1225.38,806.19){\usebox{\plotpoint}}
\multiput(1227,807)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1243.58,816.11){\usebox{\plotpoint}}
\put(1261.92,825.79){\usebox{\plotpoint}}
\multiput(1264,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1280.34,835.34){\usebox{\plotpoint}}
\put(1298.77,844.88){\usebox{\plotpoint}}
\multiput(1301,846)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1316.91,854.95){\usebox{\plotpoint}}
\put(1335.63,863.91){\usebox{\plotpoint}}
\multiput(1338,865)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1353.80,873.90){\usebox{\plotpoint}}
\put(1360,877){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1301,329){\makebox(0,0)[r]{$N = 5$}}
\put(1323.0,329.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,115.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(220.00,110.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(232.00,125.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(232.00,120.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(245.00,135.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(245.00,130.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(257.00,145.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(257.00,140.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(269.00,155.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(269.00,150.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(281.00,165.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(281.00,160.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(294.00,174.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(294.00,169.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(306.00,184.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(306.00,179.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(318.00,194.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(318.00,189.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(331.00,204.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(331.00,199.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(343.00,214.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(343.00,209.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(355.00,223.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(355.00,218.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(367.00,233.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(367.00,228.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(380.00,243.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(380.00,238.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(392.00,252.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(392.00,247.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(404.00,262.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(404.00,257.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(417.00,272.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(417.00,267.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(429.00,281.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(429.00,276.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(441.00,291.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(441.00,286.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(453.00,300.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(453.00,295.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(466.00,310.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(466.00,305.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(478.00,319.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(478.00,314.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(490.00,329.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(490.00,324.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(503.00,338.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(503.00,333.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(515.00,347.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(515.00,342.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(527.00,357.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(527.00,352.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(539.00,366.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(539.00,361.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(552.00,375.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(552.00,370.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(564.00,384.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(564.00,379.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(576.00,393.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(576.00,388.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(588.00,403.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(588.00,398.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(601.00,412.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(601.00,407.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(613.00,420.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(613.00,415.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(625.00,429.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(625.00,424.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(638.00,438.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(638.00,433.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(650.00,447.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(650.00,442.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(662.00,456.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(662.00,451.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(674.00,464.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(674.00,459.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(687.00,473.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(687.00,468.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(699.00,482.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(699.00,477.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(711.00,490.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(711.00,485.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(724.00,499.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(724.00,494.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(736.00,507.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(736.00,502.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(748.00,515.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(748.00,510.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(760.00,524.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(760.00,519.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(773.00,532.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(773.00,527.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(785.00,540.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(785.00,535.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(797.00,548.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(797.00,543.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(810.00,556.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(810.00,551.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(822.00,564.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(822.00,559.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(834.00,572.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(834.00,567.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(846.00,580.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(846.00,575.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(859.00,587.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(859.00,582.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(871.00,595.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(871.00,590.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(883.00,603.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(883.00,598.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(896.00,610.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(896.00,605.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(908.00,618.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(908.00,613.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(920.00,625.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(920.00,620.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(932.00,633.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(932.00,628.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(945.00,640.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(945.00,635.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(957.00,647.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(957.00,642.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(969.00,654.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(969.00,649.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(982.00,661.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(982.00,656.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(994.00,668.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(994.00,663.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1006.00,675.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1006.00,670.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1018.00,682.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1018.00,677.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1031.00,689.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1031.00,684.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1043.00,696.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1043.00,691.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1055.00,702.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1055.00,697.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1068.00,709.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1068.00,704.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1080.00,716.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1080.00,711.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1092.00,722.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1092.00,717.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1104.00,729.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1104.00,724.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1117.00,735.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1117.00,730.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1129.00,742.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1129.00,737.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1141.00,748.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1141.00,743.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1153.00,754.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1153.00,749.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1166.00,761.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1166.00,756.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1178.00,767.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1178.00,762.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1190.00,773.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1190.00,768.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1203.00,779.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1203.00,774.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1215.00,786.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1215.00,781.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1227.00,792.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1227.00,787.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1239.00,798.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1239.00,793.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1252.00,804.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1252.00,799.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1264.00,811.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1264.00,806.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1276.00,817.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1276.00,812.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1289.00,823.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1289.00,818.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1301.00,830.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1301.00,825.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1313.00,836.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1313.00,831.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1325.00,842.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1325.00,837.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1338.00,849.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1338.00,844.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1350.00,855.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1350.00,850.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1362.00,861.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1362.00,856.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1375.00,868.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1375.00,863.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(1387,872.01){\rule{2.168pt}{1.200pt}}
\multiput(1387.00,869.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\end{picture}


==> half.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(459,682){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_2$}}
\put(481,682){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,291){\usebox{\plotpoint}}
\put(394,291){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(396,292){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(399,293){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(402,294){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(405,295){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(408,296){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(411,297){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(414,298){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(417,299){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(419,300){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(422,301){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(425,302){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(428,303){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(431,304){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(434,305){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(437,306){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(440,307){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(443,308){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(445,309){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(448,310){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(451,311){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(454,312){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(457,313){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(460,314){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(463,315){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(466,316){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(469,317){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(471,318){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(474,319){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(477,320){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(480,321){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(483,322){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(486,323){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(489,324){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(492,325){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(495,326){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(497,327){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(500,328){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(503,329){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(506,330){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(509,331){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(512,332){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(515,333){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(518,334){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(521,335){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(524,336){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(526,337){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(528,338){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(530,339){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(532,340){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(534,341){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(536,342){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(538,343){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(540,344){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(542,345){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(544,346){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(546,347){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(548,348){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(550,349){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(552,350){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(554,351){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(556,352){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(558,353){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(560,354){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(562,355){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(564,356){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(566,357){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(568,358){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(570,359){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(572,360){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(574,361){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(576,362){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(578,363){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(580,364){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(582,365){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(584,366){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(586,367){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(588,368){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(590,369){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(592,370){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(594,371){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(596,372){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(598,373){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(600,374){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(602,375){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(604,376){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(606,377){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(608,378){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(610,379){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(612,380){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(614,381){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(616,382){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(618,383){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(620,384){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(622,385){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(624,386){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(626,387){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(628,388){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(630,389){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(632,390){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(634,391){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(636,392){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(638,393){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(640,394){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(642,395){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(644,396){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(646,397){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(648,398){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(650,399){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(652,400){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(654,401){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(657,402){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(659,403){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(661,404){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(663,405){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(666,406){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(668,407){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(670,408){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(672,409){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(674,410){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(677,411){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(679,412){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(681,413){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(683,414){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(685,415){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(688,416){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(690,417){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(692,418){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(694,419){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(696,420){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(699,421){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(701,422){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(703,423){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(705,424){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(707,425){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(710,426){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(712,427){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(714,428){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(716,429){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(718,430){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(721,431){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(723,432){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(725,433){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(727,434){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(729,435){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(732,436){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(734,437){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(736,438){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(738,439){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(740,440){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(743,441){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(745,442){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(747,443){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(749,444){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(751,445){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(754,446){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(756,447){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(758,448){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(760,449){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(762,450){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(765,451){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(767,452){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(769,453){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(771,454){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(773,455){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(776,456){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(778,457){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(780,458){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(782,459){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(784,460){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(788,461){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(791,462){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(794,463){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(798,464){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(801,465){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(804,466){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(808,467){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(811,468){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(814,469){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(818,470){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(821,471){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(824,472){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(828,473){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(831,474){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(834,475){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(838,476){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(841,477){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(844,478){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(848,479){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(851,480){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(854,481){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(858,482){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(861,483){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(864,484){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(868,485){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(871,486){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(874,487){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(878,488){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(881,489){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(884,490){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(888,491){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(891,492){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(894,493){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(898,494){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(901,495){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(904,496){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(908,497){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(911,498){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(914,499){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(919,500){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(923,501){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(928,502){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(932,503){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(937,504){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(941,505){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(946,506){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(950,507){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(955,508){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(959,509){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(964,510){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(968,511){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(973,512){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(977,513){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(982,514){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(986,515){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(991,516){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(995,517){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1000,518){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1004,519){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1009,520){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1013,521){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1018,522){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1022,523){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1027,524){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1031,525){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1036,526){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1040,527){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1045,528){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1050,529){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1055,530){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1060,531){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1065,532){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1070,533){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1075,534){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1080,535){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1085,536){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1090,537){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1095,538){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1100,539){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1105,540){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1110,541){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1115,542){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1120,543){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1125,544){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1130,545){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1135,546){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1140,547){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1145,548){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1150,549){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1155,550){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1160,551){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1165,552){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1170,553){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1175,554){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1179,555){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1183,556){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1186,557){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1190,558){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1193,559){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1197,560){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1200,561){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1204,562){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1207,563){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1211,564){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1214,565){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1218,566){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1221,567){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1225,568){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1228,569){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1232,570){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1235,571){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1239,572){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1242,573){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1246,574){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1249,575){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1253,576){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1256,577){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1260,578){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1263,579){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1267,580){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1270,581){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1274,582){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1277,583){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1281,584){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1284,585){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1288,586){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1291,587){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1295,588){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1298,589){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(503,682){\circle{12}}
\put(394,291){\circle{12}}
\put(524,336){\circle{12}}
\put(655,401){\circle{12}}
\put(785,460){\circle{12}}
\put(915,499){\circle{12}}
\put(1045,528){\circle{12}}
\put(1176,554){\circle{12}}
\put(1306,591){\circle{12}}
\put(1302,590){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(459,637){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_3$}}
\put(481,637){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,245){\usebox{\plotpoint}}
\put(394,245){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(398,246){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(402,247){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(407,248){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(411,249){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(415,250){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(420,251){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(424,252){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(428,253){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(433,254){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(437,255){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(441,256){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(446,257){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(450,258){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(454,259){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(459,260){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(463,261){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(467,262){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(472,263){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(476,264){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(480,265){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(485,266){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(489,267){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(493,268){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(498,269){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(502,270){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(506,271){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(511,272){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(515,273){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(519,274){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(524,275){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(526,276){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(529,277){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(532,278){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(534,279){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(537,280){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(540,281){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(542,282){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(545,283){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(548,284){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(550,285){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(553,286){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(556,287){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(558,288){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(561,289){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(564,290){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(566,291){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(569,292){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(572,293){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(574,294){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(577,295){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(580,296){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(582,297){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(585,298){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(588,299){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(590,300){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(593,301){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(596,302){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(598,303){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(601,304){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(604,305){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(606,306){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(609,307){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(612,308){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(614,309){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(617,310){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(620,311){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(622,312){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(625,313){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(628,314){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(630,315){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(633,316){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(636,317){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(638,318){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(641,319){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(644,320){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(646,321){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(649,322){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(652,323){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(654,324){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(658,325){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(661,326){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(665,327){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(668,328){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(672,329){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(675,330){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(678,331){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(682,332){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(685,333){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(689,334){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(692,335){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(696,336){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(699,337){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(702,338){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(706,339){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(709,340){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(713,341){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(716,342){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(720,343){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(723,344){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(726,345){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(730,346){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(733,347){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(737,348){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(740,349){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(743,350){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(747,351){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(750,352){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(754,353){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(757,354){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(761,355){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(764,356){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(767,357){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(771,358){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(774,359){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(778,360){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(781,361){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(785,362){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(791,363){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(798,364){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(804,365){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(811,366){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(817,367){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(824,368){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(830,369){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(837,370){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(843,371){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(850,372){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(856,373){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(863,374){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(869,375){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(876,376){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(882,377){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(889,378){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(895,379){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(902,380){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(908,381){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(915,382){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(919,383){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(923,384){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(927,385){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(932,386){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(936,387){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(940,388){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(945,389){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(949,390){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(953,391){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(958,392){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(962,393){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(966,394){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(971,395){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(975,396){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(979,397){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(984,398){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(988,399){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(992,400){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(997,401){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1001,402){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1005,403){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1010,404){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1014,405){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1018,406){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1023,407){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1027,408){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1031,409){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1036,410){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1040,411){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1044,412){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1050,413){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1055,414){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1060,415){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1065,416){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1071,417){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1076,418){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1081,419){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1086,420){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1092,421){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1097,422){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1102,423){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1107,424){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1113,425){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1118,426){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1123,427){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1128,428){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1134,429){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1139,430){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1144,431){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1149,432){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1155,433){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1160,434){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1165,435){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1170,436){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1175,437){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1180,438){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1185,439){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1190,440){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1195,441){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1200,442){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1204,443){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1209,444){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1214,445){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1219,446){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1224,447){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1228,448){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1233,449){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1238,450){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1243,451){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1248,452){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1253,453){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1257,454){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1262,455){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1267,456){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1272,457){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1277,458){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1281,459){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1286,460){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1291,461){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1296,462){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(503,637){\circle*{12}}
\put(394,245){\circle*{12}}
\put(524,275){\circle*{12}}
\put(655,324){\circle*{12}}
\put(785,362){\circle*{12}}
\put(915,382){\circle*{12}}
\put(1045,412){\circle*{12}}
\put(1176,437){\circle*{12}}
\put(1306,464){\circle*{12}}
\put(1301,463){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(459,592){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_4$}}
\put(481,592){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,241){\usebox{\plotpoint}}
\put(394,241){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(398,242){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(403,243){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(407,244){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(412,245){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(417,246){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(421,247){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(426,248){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(431,249){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(435,250){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(440,251){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(445,252){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(449,253){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(454,254){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(458,255){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(463,256){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(468,257){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(472,258){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(477,259){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(482,260){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(486,261){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(491,262){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(496,263){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(500,264){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(505,265){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(510,266){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(514,267){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(519,268){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(523,269){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(526,270){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(529,271){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(532,272){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(534,273){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(537,274){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(540,275){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(543,276){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(545,277){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(548,278){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(551,279){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(554,280){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(556,281){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(559,282){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(562,283){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(564,284){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(567,285){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(570,286){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(573,287){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(575,288){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(578,289){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(581,290){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(584,291){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(586,292){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(589,293){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(592,294){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(594,295){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(597,296){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(600,297){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(603,298){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(605,299){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(608,300){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(611,301){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(614,302){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(616,303){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(619,304){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(622,305){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(624,306){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(627,307){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(630,308){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(633,309){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(635,310){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(638,311){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(641,312){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(644,313){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(646,314){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(649,315){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(652,316){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(655,317){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,318){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,319){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,320){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,321){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,322){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,323){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,324){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,325){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,326){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,327){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,328){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,329){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,330){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,331){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,332){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,333){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,334){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,335){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,336){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,337){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,338){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,339){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,340){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,341){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,342){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,343){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,344){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,345){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,346){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(790,347){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(796,348){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(801,349){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(807,350){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(813,351){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(818,352){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(824,353){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(830,354){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(835,355){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(841,356){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(847,357){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(852,358){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(858,359){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(864,360){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(869,361){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(875,362){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(881,363){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(886,364){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(892,365){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(898,366){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(903,367){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(909,368){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(503,592){\circle*{18}}
\put(394,241){\circle*{18}}
\put(524,269){\circle*{18}}
\put(655,317){\circle*{18}}
\put(785,346){\circle*{18}}
\put(915,369){\circle*{18}}
\put(914,369){\usebox{\plotpoint}}
\put(459,547){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_5$}}
\put(481,547){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,245){\usebox{\plotpoint}}
\put(394,245){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(415,246){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(437,247){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(458,248){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(480,249){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(502,250){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(523,251){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(531,252){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(538,253){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(545,254){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(553,255){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(560,256){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(567,257){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(574,258){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(582,259){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(589,260){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(596,261){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(604,262){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(611,263){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(618,264){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(625,265){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(633,266){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(640,267){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(647,268){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(654,269){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,270){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,271){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,272){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,273){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,274){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,275){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,276){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,277){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,278){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,279){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,280){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,281){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,282){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,283){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,284){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,285){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,286){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,287){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,288){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,289){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,290){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,291){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,292){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,293){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,294){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,295){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,296){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,297){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,298){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(790,299){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(796,300){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(802,301){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(808,302){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(814,303){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(820,304){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(826,305){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(832,306){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(838,307){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(844,308){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(850,309){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(855,310){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(861,311){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(867,312){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(873,313){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(879,314){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(885,315){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(891,316){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(897,317){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(903,318){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(503,547){\circle*{24}}
\put(394,245){\circle*{24}}
\put(524,251){\circle*{24}}
\put(655,269){\circle*{24}}
\put(785,298){\circle*{24}}
\put(915,320){\circle*{24}}
\put(909,319){\rule[-0.175pt]{1.423pt}{0.350pt}}
\end{picture}


==> mc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$3$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$4$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$5$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$6$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$7$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$8$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$\infty$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$5$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){$4$}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$3$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$2$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\rm c}$}}
\put(828,23){\makebox(0,0){$N$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1233,732){\circle*{12}}
\put(896,601){\circle*{12}}
\put(727,513){\circle*{12}}
\put(625,462){\circle*{12}}
\end{picture}


==> neon.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(427,708){\makebox(0,0)[r]{Ne$_2$}}
\put(449,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,290){\usebox{\plotpoint}}
\put(394,290){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(396,291){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(399,292){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(401,293){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(404,294){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(407,295){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(409,296){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(412,297){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(415,298){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(417,299){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(420,300){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(423,301){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(425,302){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(428,303){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(431,304){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(433,305){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(436,306){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(439,307){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(441,308){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(444,309){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(447,310){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(449,311){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(452,312){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(455,313){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(457,314){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(460,315){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(462,316){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(465,317){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(468,318){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(470,319){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(473,320){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(476,321){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(478,322){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(481,323){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(484,324){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(486,325){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(489,326){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(492,327){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(494,328){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(497,329){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(500,330){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(502,331){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(505,332){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(508,333){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(510,334){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(513,335){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(516,336){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(518,337){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(521,338){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(524,339){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(526,340){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(528,341){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(530,342){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(532,343){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(534,344){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(536,345){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(538,346){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(540,347){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(542,348){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(544,349){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(546,350){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(548,351){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(550,352){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(552,353){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(554,354){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(556,355){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(558,356){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(560,357){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(562,358){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(564,359){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(566,360){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(569,361){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(571,362){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(573,363){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(575,364){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(577,365){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(579,366){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(581,367){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(583,368){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(585,369){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(587,370){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(589,371){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(591,372){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(593,373){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(595,374){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(597,375){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(599,376){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(601,377){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(603,378){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(605,379){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(607,380){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(609,381){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(612,382){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(614,383){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(616,384){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(618,385){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(620,386){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(622,387){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(624,388){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(626,389){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(628,390){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(630,391){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(632,392){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(634,393){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(636,394){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(638,395){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(640,396){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(642,397){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(644,398){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(646,399){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(648,400){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(650,401){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(652,402){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(655,403){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(657,404){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(659,405){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(662,406){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(664,407){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(666,408){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(669,409){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(671,410){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(673,411){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(676,412){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(678,413){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(681,414){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(683,415){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(685,416){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(688,417){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(690,418){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(692,419){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(695,420){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(697,421){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(699,422){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(702,423){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(704,424){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(707,425){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(709,426){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(711,427){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(714,428){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(716,429){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(718,430){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(721,431){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(723,432){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(725,433){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(728,434){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(730,435){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(733,436){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(735,437){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(737,438){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(740,439){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(742,440){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(744,441){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(747,442){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(749,443){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(751,444){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(754,445){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(756,446){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(759,447){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(761,448){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(763,449){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(766,450){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(768,451){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(770,452){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(773,453){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(775,454){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(777,455){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(780,456){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(782,457){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(785,458){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(788,459){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(791,460){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(795,461){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(798,462){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(802,463){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(805,464){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(808,465){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(812,466){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(815,467){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(819,468){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(822,469){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(826,470){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(829,471){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(832,472){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(836,473){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(839,474){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(843,475){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(846,476){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(850,477){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(853,478){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(856,479){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(860,480){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(863,481){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(867,482){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(870,483){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(873,484){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(877,485){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(880,486){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(884,487){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(887,488){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(891,489){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(894,490){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(897,491){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(901,492){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(904,493){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(908,494){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(911,495){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(915,496){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(918,497){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(921,498){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(924,499){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(927,500){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(930,501){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(933,502){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(936,503){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(939,504){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(942,505){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(945,506){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(949,507){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(952,508){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(955,509){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(958,510){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(961,511){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(964,512){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(967,513){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(970,514){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(973,515){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(976,516){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(979,517){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(983,518){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(986,519){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(989,520){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(992,521){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(995,522){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(998,523){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1001,524){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1004,525){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1007,526){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1010,527){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1014,528){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1017,529){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1020,530){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1023,531){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1026,532){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1029,533){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1032,534){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1035,535){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1038,536){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1041,537){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1044,538){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1048,539){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1051,540){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1054,541){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1058,542){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1061,543){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1064,544){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1067,545){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1071,546){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1074,547){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1077,548){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1081,549){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1084,550){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1087,551){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1090,552){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1094,553){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1097,554){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1100,555){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1103,556){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1107,557){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1110,558){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1113,559){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1117,560){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1120,561){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1123,562){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1126,563){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1130,564){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1133,565){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1136,566){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1139,567){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1143,568){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1146,569){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1149,570){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1153,571){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1156,572){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1159,573){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1162,574){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1166,575){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1169,576){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1172,577){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1176,578){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1180,579){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1184,580){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1188,581){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1192,582){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1196,583){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1201,584){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1205,585){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1209,586){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1213,587){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1217,588){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1222,589){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1226,590){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1230,591){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1234,592){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1238,593){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1243,594){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1247,595){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1251,596){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1255,597){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1259,598){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1264,599){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1268,600){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1272,601){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1276,602){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1280,603){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1285,604){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1289,605){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1293,606){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1297,607){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(471,708){\circle{12}}
\put(394,290){\circle{12}}
\put(524,339){\circle{12}}
\put(655,403){\circle{12}}
\put(785,458){\circle{12}}
\put(915,496){\circle{12}}
\put(1045,538){\circle{12}}
\put(1176,578){\circle{12}}
\put(1306,609){\circle{12}}
\put(1301,608){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(427,663){\makebox(0,0)[r]{Ne$_3$}}
\put(449,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,237){\usebox{\plotpoint}}
\put(394,237){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(397,238){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(401,239){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(405,240){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(409,241){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(413,242){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(416,243){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(420,244){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(424,245){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(428,246){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(432,247){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(436,248){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(439,249){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(443,250){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(447,251){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(451,252){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(455,253){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(458,254){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(462,255){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(466,256){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(470,257){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(474,258){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(478,259){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(481,260){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(485,261){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(489,262){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(493,263){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(497,264){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(501,265){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(504,266){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(508,267){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(512,268){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(516,269){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(520,270){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(523,271){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(527,272){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(530,273){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(533,274){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(536,275){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(539,276){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(542,277){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(545,278){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(548,279){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(551,280){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(554,281){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(557,282){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(560,283){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(563,284){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(566,285){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(569,286){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(572,287){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(575,288){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(578,289){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(581,290){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(584,291){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(587,292){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(591,293){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(594,294){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(597,295){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(600,296){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(603,297){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(606,298){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(609,299){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(612,300){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(615,301){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(618,302){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(621,303){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(624,304){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(627,305){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(630,306){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(633,307){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(636,308){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(639,309){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(642,310){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(645,311){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(648,312){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(651,313){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(654,314){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(658,315){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(662,316){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(666,317){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(670,318){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(674,319){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(678,320){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(682,321){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(686,322){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(690,323){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(694,324){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(698,325){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(702,326){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(706,327){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(710,328){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(714,329){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(718,330){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(721,331){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(725,332){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(729,333){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(733,334){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(737,335){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(741,336){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(745,337){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(749,338){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(753,339){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(757,340){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(761,341){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(765,342){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(769,343){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(773,344){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(777,345){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(781,346){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(784,347){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(790,348){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(795,349){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(800,350){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(805,351){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(811,352){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(816,353){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(821,354){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(826,355){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(831,356){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(837,357){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(842,358){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(847,359){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(852,360){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(857,361){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(863,362){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(868,363){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(873,364){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(878,365){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(883,366){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(889,367){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(894,368){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(899,369){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(904,370){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(909,371){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(915,372){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(919,373){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(924,374){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(928,375){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(933,376){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(937,377){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(942,378){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(946,379){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(951,380){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(955,381){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(960,382){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(964,383){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(969,384){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(973,385){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(978,386){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(982,387){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(987,388){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(991,389){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(996,390){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1000,391){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1005,392){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1009,393){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1014,394){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1018,395){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1023,396){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1027,397){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1032,398){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1036,399){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1041,400){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1045,401){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1050,402){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1054,403){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1059,404){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1063,405){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1068,406){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1072,407){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1077,408){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1081,409){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1086,410){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1090,411){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1095,412){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1099,413){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1104,414){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1108,415){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1113,416){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1117,417){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1122,418){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1126,419){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1131,420){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1135,421){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1140,422){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1144,423){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1149,424){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1153,425){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1158,426){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1162,427){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1167,428){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1171,429){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1176,430){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1181,431){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1186,432){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1191,433){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1196,434){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1201,435){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1207,436){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1212,437){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1217,438){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1222,439){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1227,440){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1233,441){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1238,442){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1243,443){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1248,444){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1253,445){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1259,446){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1264,447){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1269,448){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1274,449){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1279,450){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1285,451){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1290,452){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1295,453){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1300,454){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(471,663){\circle{24}}
\put(394,237){\circle{24}}
\put(524,271){\circle{24}}
\put(655,314){\circle{24}}
\put(785,347){\circle{24}}
\put(915,372){\circle{24}}
\put(1176,430){\circle{24}}
\put(1306,455){\circle{24}}
\put(1305,455){\usebox{\plotpoint}}
\put(427,618){\makebox(0,0)[r]{Ne$_4$}}
\put(449,618){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,238){\usebox{\plotpoint}}
\put(394,238){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(398,239){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(402,240){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(407,241){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(411,242){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(416,243){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(420,244){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(425,245){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(429,246){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(434,247){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(438,248){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(443,249){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(447,250){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(452,251){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(456,252){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(461,253){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(465,254){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(470,255){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(474,256){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(479,257){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(483,258){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(488,259){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(492,260){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(497,261){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(501,262){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(506,263){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(510,264){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(515,265){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(519,266){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(524,267){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(526,268){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(529,269){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(532,270){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(535,271){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(538,272){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(541,273){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(544,274){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(547,275){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(550,276){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(553,277){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(556,278){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(558,279){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(561,280){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(564,281){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(567,282){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(570,283){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(573,284){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(576,285){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(579,286){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(582,287){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(585,288){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(588,289){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(590,290){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(593,291){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(596,292){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(599,293){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(602,294){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(605,295){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(608,296){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(611,297){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(614,298){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(617,299){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(620,300){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(622,301){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(625,302){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(628,303){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(631,304){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(634,305){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(637,306){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(640,307){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(643,308){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(646,309){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(649,310){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(652,311){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(655,312){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(659,313){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(663,314){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(667,315){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(672,316){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(676,317){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(680,318){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(685,319){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(689,320){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(693,321){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(698,322){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(702,323){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(706,324){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(711,325){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(715,326){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(719,327){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(724,328){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(728,329){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(732,330){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(737,331){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(741,332){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(745,333){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(750,334){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(754,335){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(758,336){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(763,337){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(767,338){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(771,339){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(776,340){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(780,341){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(784,342){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(791,343){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(797,344){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(803,345){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(809,346){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(815,347){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(822,348){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(828,349){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(834,350){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(840,351){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(846,352){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(853,353){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(859,354){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(865,355){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(871,356){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(877,357){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(884,358){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(890,359){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(896,360){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(902,361){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(471,618){\circle*{18}}
\put(394,238){\circle*{18}}
\put(524,267){\circle*{18}}
\put(655,312){\circle*{18}}
\put(785,342){\circle*{18}}
\put(915,363){\circle*{18}}
\put(908,362){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(427,573){\makebox(0,0)[r]{Ne$_5$}}
\put(449,573){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,233){\usebox{\plotpoint}}
\put(394,233){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(426,234){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(459,235){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(491,236){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(524,237){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(532,238){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(541,239){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(550,240){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(558,241){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(567,242){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(576,243){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(585,244){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(593,245){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(602,246){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(611,247){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(620,248){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(628,249){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(637,250){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(646,251){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(655,252){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,253){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,254){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,255){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,256){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,257){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,258){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,259){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,260){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,261){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,262){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,263){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,264){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,265){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,266){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,267){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,268){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,269){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,270){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,271){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,272){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,273){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,274){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,275){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,276){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,277){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,278){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,279){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,280){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,281){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(791,282){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(798,283){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(805,284){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(812,285){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(819,286){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(826,287){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(832,288){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(839,289){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(846,290){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(853,291){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(860,292){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(867,293){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(873,294){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(880,295){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(887,296){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(894,297){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(901,298){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(908,299){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(471,573){\circle*{24}}
\put(394,233){\circle*{24}}
\put(524,237){\circle*{24}}
\put(655,252){\circle*{24}}
\put(785,281){\circle*{24}}
\put(915,300){\circle*{24}}
\put(914,300){\usebox{\plotpoint}}
\end{picture}

